From Shapes to Shapes: Inferring SHACL Shapes for Results of SPARQL CONSTRUCT Queries (Extended Version)

SPARQL CONSTRUCT queries allow for the specification of data processing pipelines that transform given input graphs into new output graphs. It is now common to constrain graphs through SHACL shapes allowing users to understand which data they can expect and which not. However, it becomes challenging to understand what graph data can be expected at the end of a data processing pipeline without knowing the particular input data: Shape constraints on the input graph may affect the output graph, but may no longer apply literally, and new shapes may be imposed by the query template. In this paper, we study the derivation of shape constraints that hold on all possible output graphs of a given SPARQL CONSTRUCT query. We assume that the SPARQL CONSTRUCT query is fixed, e.g., being part of a program, whereas the input graphs adhere to input shape constraints but may otherwise vary over time and, thus, are mostly unknown. We study a fragment of SPARQL CONSTRUCT queries (SCCQ) and a fragment of SHACL (Simple SHACL). We formally define the problem of deriving the most restrictive set of Simple SHACL shapes that constrain the results from evaluating a SCCQ over any input graph restricted by a given set of Simple SHACL shapes. We propose and implement an algorithm that statically analyses input SHACL shapes and CONSTRUCT queries and prove its soundness and complexity.

==> figures/example-1.tikz.tex <==
\begin{tikzpicture}[
    every label/.style={inner sep=0.0em}
]
    \node[new node,label={180:$\eAi$}] (a) {$\ea$};
    \node[new node,label={0:$\eBi,\eEi$}] (b) [right = 0.8cm of a]  {$\eb$};
    \path[->]
        (a) edge [bend left=20] node [above] {$\epi$} (b)
        (b) edge [bend left=20] node [below] {$\epi,\eri$} (a);
\end{tikzpicture}


==> figures/example-2.tikz.tex <==
\begin{tikzpicture}[
    every label/.style={inner sep=0.0em}
]
    \node[new node,label={[label distance=0.2em]90:$\eAi$}] (a) {$\ea$};
    \node[new node,label={[label distance=0.2em]90:$\eBi,\eEi$}] (b) [right = 0.8cm of a]  {$\eb$};
    \node[new node,label={[label distance=0.2em]90:$\eEi$}] (e) [left = 0.8cm of a]  {$\ee$};
    \path[->]
        (a) edge [] node [below] {$\epi$} (b)
        (a) edge [] node [below] {$\epi$} (e);
\end{tikzpicture}


==> figures/example-ext.tikz.tex <==
\begin{tikzpicture}[
    every label/.style={inner sep=0.0em}
]
    \node[new node,label={180:$\eAi,\ewv,\exv$}] (a) {$\ea$};
    \node[new node,label={[align=left]0:$\eBi,\eBm,\eBo,\eyv,$ \\%
        $\eEi,\eEm,\eEo,\ezv$}] (b) [right = 1.1cm of a]  {$\eb$};
    \path[->]
        (a) edge [bend left=60] node [above] {$\epi,\epm$} (b)
        (b) edge [bend left=60] node [below] {$\epi,\eri$} (a)
        (b) edge [loop left=20] node [left] {$\epo$} (b);
\end{tikzpicture}


==> figures/example-fail.tikz.tex <==
\begin{tikzpicture}[
    every label/.style={inner sep=0.0em}
]
    \node[new node] (a) {$a_1$};
    \node[new node] (b) [right = 0.8cm of a]  {$a_2$};
    \node[new node] (c) [right = 0.8cm of b]  {$a_3$};
    \node[new node] (d) [right = 0.8cm of c]  {$a_4$};
    \path[->]
        (a) edge [bend left=20] node [above] {$\eri$} (b)
        (b) edge [bend left=20] node [below] {$\eri$} (a)
        (b) edge [bend left=20] node [above] {$\eri$} (c)
        (c) edge [bend left=20] node [below] {$\eri$} (b)
        (a) edge [bend left=50] node [above] {$\epi$} (c)
        (c) edge [bend left=50] node [below] {$\epi$} (a)
        (c) edge [bend left=20] node [above] {$\eri$} (d)
        (d) edge [bend left=20] node [below] {$\eri$} (c);
\end{tikzpicture}


==> figures/example-med.tikz.tex <==
\begin{tikzpicture}[
    every label/.style={inner sep=0.0em}
]
    \node[new node] (a) {$\ea$};
    \node[new node,label={0:$\eBm,\eEm$}] (b) [right = 0.8cm of a]  {$\eb$};
    \path[->]
        (a) edge [bend left=20] node [above] {$\epm$} (b)
        (b) edge [white,bend left=13] node [below] {$\ep,\er$} (a);
\end{tikzpicture}


==> figures/example-out.tikz.tex <==
\begin{tikzpicture}[
    every label/.style={inner sep=0.0em}
]
    \node[new node,label={[label distance=0.2em]0:$\eBo,\eEo$}] (b) {$\eb$};
    \node[new node,white] (a) [below = 0.0cm of b]  {};
    \path[->]
        (b) edge [loop left=20] node [left] {$\epo$} (b);
\end{tikzpicture}


==> figures/example-var.tikz.tex <==
\begin{tikzpicture}[
    every label/.style={inner sep=0.0em}
]
    \node[new node,label={0:$\ewv,\exv$}] (a) {$\ea$};
    \node[new node] (c) [below = 0.4cm of a] {};
    \node[new node,label={0:$\eyv,\ezv$}] (b) [below = 0.2cm of a]  {$\eb$};
\end{tikzpicture}

